Source reconstruction algorithms for coupled parabolic systems from internal measurements of one scalar state

This paper is devoted to the study of source reconstruction algorithms for coupled systems of heat equations, with either constant or spatially dependent coupling terms, where internal measurements are available from a reduced number of observed states. Two classes of systems are considered. The first comprises parabolic equations with constant zero-order coupling terms (through a matrix potential term or via the diffusion matrix). The second type considers parabolic equations coupled by a matrix potential that depends on spatial variables, which leads to the analysis of a non-self-adjoint operator. In all configurations, the source is assumed to be of separate variables, the temporal part is a known scalar function, and the spatial dependence is an unknown vector field. Several numerical examples using the finite element method in 1D and 2D are presented to show the reconstruction of space-dependent sources.

==> diagram.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.3,
    >=Stealth,
    node distance=3.5cm,
    on grid,
    auto,
    thick,
    boxmain/.style={
        draw,
        rectangle,
        align=left,
        text width=7.4cm,
        minimum height=1.5cm,
        %fill=blue!20,
        rounded corners
    },
    box/.style={
        draw,
        rectangle,
        align=left, %center,
        text width=6.4cm,
        minimum height=1.2cm,
        rounded corners
    },
    boxintegral/.style={
        draw,
        rectangle,
        align=left,
        text width=6.1cm,
        minimum height=1.2cm,
        rounded corners
    },
    boxshort/.style={
        draw,
        rectangle,
        align=left, %center,
        text width=5.cm,
        minimum height=1.2cm,
        rounded corners
    }
]

% Main system (top)
\node[boxmain] (main) {
    \hspace{23mm}\textbf{MAIN SYSTEM}\\
    %\flushleft
    $Y(x,t) = (y_{1}(x,t),y_{2}(x,t),\dots, y_{n}(x,t))^{t}$: states \\
    $\sigma(t)$: known source term\\
    $F(x) = (f_1(x),f_2(x),\dots,f_n(x))^{t}:$ unknown
};

% Spectral analysis (right)
\node[boxshort, below =of main] (spec) {
    \hspace{2mm}\textbf{Step 1B. Spectral analysis}\\
    $Y(x,t) = \sum_{k\in\mathbb{N}} \alpha_k(t)\phi_k(x)$ \\
    $\cdot$ $\alpha_k$: appropriate functions to\\
    \hspace{1mm} be determined \\
    $\cdot$ $\phi_k$: appropriate basis \\ \hspace{1mm} functions to be chosen
};

% Integral representation (left)
\node[boxintegral, left=of spec,xshift=-3.0cm] (intrep) {
    \hspace{2mm}\textbf{Step 1A. Integral representation}\\
    $Y(x,t) = \int_{0}^{t}\sigma(s) W(x,t -s )\,ds = KW$ \\
    $\cdot$ $W$ satisfies a coupled homogeneous\\
    \hspace{1mm} system with initial datum $\sigma(0)F(x)$, \\
     \hspace{1mm} $x\in\Omega$\\
    $\cdot$ $K$ is an appropriate operator
};

% coeff (right)
\node[boxshort, right=of spec, xshift=2.5cm] (coeff) {
    Determine the coefficients $\alpha_k(t)$,$t\in (0,T)$, $k\in\mathbb{N}$, using the main system and properties of $\{\phi_k\}_{k\in\mathbb{N}}$, $x\in\Omega$ for solving the system of ODEs.
};

% reconstruction (below spec)
\node[box, below=of spec] (recons) {
    %\vspace*{-12pt}
    %\begin{itemize}
    \hspace{3mm}\textbf{Reconstruction with global terms}\\
    Reconstruction formula with global terms in $\Omega\times (0,T)$ for each coefficients $f_j^k = (f_j, \phi_k)_{L^{2}(\Omega)}$, $j=1,\dots,n$, $k\in\mathbb{N}$ \\
    $\cdot$ Measurements by $Y|_{\Omega\times (0,T)}$ and \\ \hspace{1mm} $\partial_t Y|_{\Omega\times (0,T)}$
};

% Volterra equations (below spectral)
\node[boxshort, below=of recons] (volt) {
    %\hspace{0mm} 
    \shortstack[c]{\hspace{1mm}\textbf{Step 3. Volterra equations}}\\
    Use the control function $U(x,t)$ in $\mathcal{O}\times (0,T)$ (control domain) given by the solution of the null controllability problem as a datum for the Volterra system $K^{*}\Theta = U$, $\Omega\times(0,T)$\\
    ($K^{*}$ dual operator of $K$) 
};

% Internal null controllability (below integral)
\node[boxshort, left=of volt, xshift=-2.5cm] (null) {
    \hspace{6mm}\shortstack[c]{\textbf{Step 2. Internal null}\\\textbf{controllability}}\\
    Use the null controllability property on the adjoint system associated to the system defined by $W$, with initial datum $\phi_k(x)$, $x\in\Omega$, $k\in\mathbb{N}$.
};

% Internal null controllability (below integral)
\node[boxshort, right=of volt, xshift=2.5cm] (final) {
    \hspace{7mm}\textbf{Final reconstruction}\\
    Reconstruction formula with local terms in $\mathcal{O}\times (0,T)$ for each coefficients $f_j^k = (f_j, \phi_k)_{L^{2}(\Omega)}$, $j=1,\dots, n$, $k\in \mathbb{N}$. \\
    $\cdot$ Measurements by $y_{n}|_{\mathcal{O}\times (0,T)}$ \\
    \hspace{1mm} and $\partial_t y_{n}|_{\mathcal{O}\times (0,T)}$
};
% Arrows
\draw[->, shorten >=1mm] (main) -| (intrep);
\draw[->, shorten >=1mm] (main) -- (spec);
\draw[->, shorten >=1mm] (spec) -- (coeff);
\draw[->, shorten >=1mm] (intrep) |- (recons);
\draw[->, transform canvas={shift={(0,1mm)}}, shorten <=1mm, shorten >=1mm] (coeff) |- (recons);
\draw[->, shorten >=1mm] (null) -- (volt);
\draw[->, shorten >=1mm] (volt) -- (final);
\draw[->, transform canvas={shift={(0,-1mm)}}, shorten >=2mm] (recons.east) -| (final);
\end{tikzpicture}}
